Great-circle Tree Thrackles

A thrackle is a graph drawing in which every pair of edges meets exactly once. The Thrackle Conjecture (established by John Conway) states that the number of edges of a thrackle cannot exceed the number of its vertices. Cairns, Koussas, and Nikolayevsky (2015) prove that the Thrackle Conjecture holds for great-circle thrackles drawn on the sphere. They also posit that the Thrackle Conjecture can be restated to say that a graph can be drawn as a thrackle drawing in the plane if and only if it admits a great-circle thrackle drawing. We demonstrate that the class of great-circle thrackleable graphs excludes some trees. Thus the informal conjecture from Cairns, Koussas, and Nikolayevsky (2015) is not equivalent to the Thrackle Conjecture.

==> graphs/augmentedcaterpillar.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\filldraw (0,1) circle (2.5pt) node[label=above left:{$v_0$}];
\filldraw (-.6,2) circle (2.5pt) node[label=left:{$v_1$}];
\filldraw (-.6,3) circle (2.5pt) node[label=left:{$v_2$}];
\filldraw (.6,2) circle (2.5pt) node[label=right:{$v_3$}];
\filldraw (.6,3) circle (2.5pt) node[label=right:{$v_4$}];
\filldraw (1.6,2) circle (2.5pt) node[label=right:{$v_5$}];
\filldraw (1.6,3) circle (2.5pt) node[label=right:{$v_6$}];
\filldraw (2.6,2) circle (2.5pt) node[label=right:{$v_{7}$}];
\filldraw (2.6,3) circle (2.5pt) node[label=right:{$v_{8}$}];
\filldraw (3,1) circle (2.5pt) node[label=below:{$v_{9}$}];
\filldraw (4,1) circle (2.5pt) node[label=below:{$v_{10}$}];
\filldraw (5,1) circle (2.5pt) node[label=right:{$v_{11}$}];
\filldraw (-1,1) circle (2.5pt) node[label=below:{$v_{12}$}];
\filldraw (-2,1) circle (2.5pt) node[label=below:{$v_{13}$}];
\filldraw (-.6,0) circle (2.5pt) node[label=below:{$v_{14}$}];
\filldraw (.6,0) circle (2.5pt) node[label=below:{$v_{15}$}];
\filldraw (1,1) circle (2.5pt) node[label=below left:{$v_{16}$}];
\filldraw (1.6,0) circle (2.5pt) node[label=below:{$v_{17}$}];
\filldraw (2,1) circle (2.5pt) node[label=below left:{$v_{18}$}];
\filldraw (2.6,0) circle (2.5pt) node[label=below:{$v_{19}$}];
\draw(0,1)--(-.6,2)--(-.6,3);
\draw(0,1)--(.6,2)--(.6,3);
\draw(0,1)--(-.6,0);
\draw(0,1)--(.6,0);
\draw(1,1)--(1.6,2)--(1.6,3);
\draw(1,1)--(1.6,0);
\draw(2,1)--(2.6,2)--(2.6,3);
\draw(2,1)--(3,1)--(4,1)--(5,1);
\draw(2,1)--(2.6,0);
\draw(0,1)--(1,1)--(2,1);
\draw(0,1)--(-1,1)--(-2,1);
\end{tikzpicture}
\end{center}
\caption{Augmented Caterpillar}
\label{augmentedcaterpillar}
\end{figure}


==> graphs/caterpillar.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\filldraw (0,1) circle (2.5pt) node[label=left:{$v_0$}];
\filldraw (-.6,2) circle (2.5pt) node[label=left:{$v_1$}];
\filldraw (.6,2) circle (2.5pt) node[label=right:{$v_2$}];
\filldraw (-.6,0) circle (2.5pt) node[label=below:{$v_4$}];
\filldraw (.6,0) circle (2.5pt) node[label=below:{$v_3$}];
\filldraw (1,1) circle (2.5pt) node[label=below left:{$v_5$}];
\filldraw (1.6,2) circle (2.5pt) node[label=right:{$v_7$}];
\filldraw (1.6,0) circle (2.5pt) node[label=below:{$v_8$}];
\filldraw (2,1) circle (2.5pt) node[label=below left:{$v_9$}];
\filldraw (2.6,2) circle (2.5pt) node[label=right:{$v_{11}$}];
\filldraw (3,1) circle (2.5pt) node[label=right:{$v_{12}$}];
\filldraw (2.6,0) circle (2.5pt) node[label=below:{$v_{13}$}];
\draw(0,1)--(-.6,2);
\draw(0,1)--(.6,2);
\draw(0,1)--(-.6,0);
\draw(0,1)--(.6,0);
\draw(1,1)--(1.6,2);
\draw(1,1)--(1.6,0);
\draw(2,1)--(2.6,2);
\draw(2,1)--(3,1);
\draw(2,1)--(2.6,0);
\draw(0,1)--(1,1)--(2,1);
\end{tikzpicture}
\end{center}
\caption{Caterpillar}
\label{caterpillar}
\end{figure}


==> graphs/pointed_vertex.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2]
\filldraw (0,0) circle (1pt) node[label=below:{$v_0$}];
\filldraw (-.707,.707) circle (1pt) node[label=above:{$v_1$}];
\filldraw (0,1) circle (1pt) node[label=above:{$v_2$}];
\filldraw (.707,.707) circle (1pt) node[label=above:{$v_3$}];
\draw (0,0)--(-.707,.707);
\draw (0,0)--(0,1);
\draw (0,0)--(.707,.707);
\draw[thick,dashed] (-1,0)--(1,0);
\end{tikzpicture}
\hspace{1cm}
\includegraphics[scale=0.5]{graphs/paint_pointed.png} 
\end{center}
\caption{Pointed Vertex}
\label{pointed_vertex}
\end{figure}


==> graphs/spider_3legs_length2.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\filldraw (0,1) circle (2.5pt) node[label=right:{$v_0$}];
\filldraw (0,2) circle (2.5pt) node[label=right:{$v_1$}];
\filldraw (0,3) circle (2.5pt) node[label=right:{$v_2$}];
\filldraw (-.6,0) circle (2.5pt) node[label=left:{$v_3$}];
\filldraw (-1.2,-1) circle (2.5pt) node[label=left:{$v_4$}];
\filldraw (.6,0) circle (2.5pt) node[label=right:{$v_5$}];
\filldraw (1.2,-1) circle (2.5pt) node[label=right:{$v_6$}];
\draw(0,1)--(0,2)--(0,3);
\draw(0,1)--(-.6,0)--(-1.2,-1);
\draw(0,1)--(.6,0)--(1.2,-1);
\end{tikzpicture}
\end{center}
\caption{Spider with Three Legs of Length 2}
\label{spider_3legs_length2}
\end{figure}


==> graphs/spider_3legs_length3.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\filldraw (1,0) circle (2.5pt) node[label=below:{$z$}];
\filldraw (2,0) circle (2.5pt) node[label=below:{$w_1$}];
\filldraw (3,0) circle (2.5pt) node[label=below:{$w_2$}];
\filldraw (4,0) circle (2.5pt) node[label=below:{$w_3$}];
\filldraw (0,-.6) circle (2.5pt) node[label=below right:{$v_1$}];
\filldraw (-1,-1.2) circle (2.5pt) node[label=below right:{$v_2$}];
\filldraw (-2,-1.8) circle (2.5pt) node[label=below right:{$v_3$}];
\filldraw (0,.6) circle (2.5pt) node[label=above right:{$u_1$}];
\filldraw (-1,1.2) circle (2.5pt) node[label=above right:{$u_2$}];
\filldraw (-2,1.8) circle (2.5pt) node[label=above right:{$u_3$}];
\draw(1,0)--(2,0)--(3,0)--(4,0);
\draw(1,0)--(0,-.6)--(-1,-1.2)--(-2,-1.8);
\draw(1,0)--(0,.6)--(-1,1.2)--(-2,1.8);
\end{tikzpicture}
\end{center}
\caption{Spider on Three Legs of Length 3}
\label{spider_3legs_length3}
\end{figure}


==> graphs/straight_line.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
% 3-star
\filldraw (-2,-.67) circle (2.5pt) node[label=below:{$v_0$}];
\filldraw (-2,0) circle (2.5pt) node[label=above left:{$v_1$}];
\filldraw (-2.6,-1) circle (2.5pt) node[label=below left:{$v_2$}];
\filldraw (-1.4,-1) circle (2.5pt) node[label=below right:{$v_3$}];
\draw(-2,0)--(-2,-.67);
\draw(-2.6,-1)--(-2,-.67);
\draw(-1.4,-1)--(-2,-.67);

% 5-cycle
\filldraw (2,-1) circle (2.5pt) node[label=below:{$v_0$}];
\filldraw (2.951,-.309) circle (2.5pt) node[label=right:{$v_{3}$}];
\filldraw (2.588,.809) circle (2.5pt) node[label=above right:{$v_{1}$}];
\filldraw (1.412,.809) circle (2.5pt) node[label=above left:{$v_{4}$}];
\filldraw (1.049,-.309) circle (2.5pt) node[label=left:{$v_{2}$}];
\draw(2,-1)--(2.588,.809)--(1.049,-.309)--(2.951,-.309)--(1.412,.809)--(2,-1);
\end{tikzpicture}
\end{center}
\caption{$3$-Star (left) and $5$-Cycle (right)}
\label{straight_line}
\end{figure}

